Characteristic Gluing with $\Lambda$ 1. Linearised Einstein equations on four-dimensional spacetimes

We establish a gluing theorem for linearised vacuum gravitational fields in Bondi gauge on a class of characteristic surfaces in static vacuum four-dimensional backgrounds with cosmological constant $\Lambda \in \mathbb{R}$ and arbitrary topology of the compact cross-sections of the null hypersurface. This generalises and complements, in the linearised case, the pioneering analysis of Aretakis, Czimek and Rodnianski, carried-out on light-cones in Minkowski spacetime.

==> treeFigureArrowsChi.tex <==
%
\begin{figure}
  \centering
%  \includegraphics[width=\textwidth]{complexes.jpg}
\begin{tikzpicture}

\small

\def\x{3.1} %% here, you set the x-distance between the boxes
\def\xy{0.3} %% here, you adjust for slopes
\def\y{1.3} %% here, you set the y-distance between the boxes
\def\z{0}%{0.5} %% here, you set the shift between 4th and 5th row due to the div1div2 term
\def\l{0}%{0.24} %% specify the legend spacing
\def\d{0}%{0.22}


%\node[align=center, name=045] at (0.4*\x,5*\y +\d) {$ (i,j)$  };
%\node[align=center, name=044] at (0.4*\x,4*\y +\d) {$ i=1 $};
%\node[align=center, name=043] at (0.4*\x,3*\y +\d) {$2 $};
%\node[align=center, name=042] at (0.4*\x,2*\y +\d) {3 };
%\node[align=center, name=041] at (0.4*\x, \y +\d) {4 };
%\node[align=center, name=040] at (0.4*\x, \d) {5 };

\node[align=center, name=11] at (\x,0*\y - \z) {
$\overadd{ 5,1 }{\psiP}$ or $\overadd{4,0 }{\chi}$
 };
\node[align=center, name=12] at (\x,\y - \z) {
$\overadd{ 4,1}{\psiP}$ or $\overadd{3,0 }{\chi}$
 };
\node[align=center, name=13] at (\x,2*\y) {
$\overadd{ 3,1 }{\psiP}$ or $\overadd{2,0 }{\chi}$
 };
\node[align=center, name=14] at (\x,3*\y +\d) {
$\overadd{ 2,1 }{\psiP}$ or $\overadd{1,0 }{\chi}$
 };
\node[align=center, name=15] at (\x,4*\y ) {
$\overadd{ 1,1 }{\psiP}$ or $\overadd{0,0 }{\chi}$
};

%\node[align=center, name=161] at (\x,5*\y +\d) {$j=1$};
%\node[align=center, name=162] at (2*\x,5*\y +\d) {$2$};
%\node[align=center, name=163] at (3*\x,5*\y +\d) {$3$};
%\node[align=center, name=164] at (4*\x,5*\y +\d) {$4$};
%\node[align=center, name=165] at (5*\x,5*\y +\d) {$5$};

\node[align=center, name=21] at (2*\x,0*\y - \z) {
$\overadd{ 5,2 }{\psiP}$ or $\overadd{4,1 }{\chi}$
 };
\node[align=center, name=22] at (2*\x,\y - \z) {
$\overadd{ 4,2 }{\psiP}$ or $\overadd{3,1 }{\chi}$
 };
\node[align=center, name=23] at (2*\x,2*\y) {
$\overadd{ 3,2 }{\psiP}$ or $\overadd{2,1 }{\chi}$
 };
\node[align=center, name=24] at (2*\x,3*\y +\d) {
$\overadd{ 2,2 }{\psiP}$ or $\overadd{1,1 }{\chi}$
  };


\node[align=center, name=30] at (3*\x,0*\y - \z) {
$\overadd{ 5,3 }{\psiP}$ or $\overadd{4,2 }{\chi}$
 };
\node[align=center, name=31] at (3*\x,\y - \z) {
$\overadd{ 4,3 }{\psiP}$ or $\overadd{3,2 }{\chi}$
 };
\node[align=center, name=32] at (3*\x,2*\y) {
$\overadd{ 3,3 }{\psiP}$ or $\overadd{2,2 }{\chi}$
 };


%\node[align=center, name=40] at (4.2*\x,-\y - \z + 0.2*\y) {$ s^{-l}$};
\node[align=center, name=41] at (4*\x,0*\y - \z) {
$\overadd{ 5,4 }{\psiP}$ or $\overadd{4,3 }{\chi}$
 };
\node[align=center, name=42] at (4*\x,\y - \z) {
$\overadd{ 4,4 }{\psiP}$ or $\overadd{3,3 }{\chi}$
 };
\node[align=center, name=43] at (4*\x,2*\y) {$  $};


\node[align=center, name=51] at (5*\x,0*\y - \z) {
$\overadd{ 5,5 }{\psiP}$ or $\overadd{4,4 }{\chi}$
 };


\def\ssh{0.3}%{0.22}
%%redarrows
\draw[line width=0.2mm, dashed, ->,color=red] ($(14.south)-   (0.15,0)$)  -- ($ (13.north west)+(0.7,0)$);
\draw[line width=0.2mm, dashed, ->,color=red] ($(13.south)-   (0.15,0)$)  -- ($ (12.north west)+(0.7,0)$);
\draw[line width=0.2mm, dashed, ->,color=red]($(12.south)-   (0.15,0)$)  -- ($ (11.north west)+(0.7,0)$);


\draw[line width=0.2mm, dashed, ->,color=red] ($(24.south)-   (0.15,0)$)  -- ($ (23.north west)+(0.7,0)$);
\draw[line width=0.2mm, dashed, ->,color=red] ($(23.south)-   (0.15,0)$)  -- ($ (22.north west)+(0.7,0)$);
\draw[line width=0.2mm, dashed, ->,color=red]($(22.south)-   (0.15,0)$)  -- ($ (21.north west)+(0.7,0)$);


\draw[line width=0.2mm, dashed, ->,color=red] ($(32.south)-   (0.15,0)$)  -- ($ (31.north west)+(0.7,0)$);
\draw[line width=0.2mm, dashed, ->,color=red]($(31.south)-   (0.15,0)$)  -- ($ (30.north west)+(0.7,0)$);

\draw[line width=0.2mm, dashed, ->,color=red]($(42.south)-   (0.15,0)$)  -- ($ (41.north west)+(0.7,0)$);
%lilaarrows
%\draw[line width=0.2mm, ->, dashdotted,color=violet] (16.south) -- (15.north);
\draw[line width=0.2mm, ->, dashdotted,color=violet] (42.south) -- (41.north);
\draw[line width=0.2mm, ->, densely dotted,color=blue] ($(42.south) + (0.15,0)$) -- ($(41.north) + (0.15,0)$);

\draw[line width=0.2mm, ->, dashdotted,color=violet] (15.south) -- (14.north);
\draw[line width=0.2mm, ->, densely dotted,color=blue] ($(15.south) + (0.15,0)$) -- ($(14.north) + (0.15,0)$);
\draw[line width=0.2mm, ->, dashdotted,color=violet] (32.south) -- (31.north);
\draw[line width=0.2mm, ->, densely dotted,color=blue] ($(32.south) + (0.15,0)$) -- ($(31.north) + (0.15,0)$);
\draw[line width=0.2mm, ->, dashdotted,color=violet] (31.south) -- (30.north);
\draw[line width=0.2mm, ->, densely dotted,color=blue] ($(31.south) + (0.15,0)$) -- ($(30.north) + (0.15,0)$);
%\draw[line width=0.2mm, ->, dashdotted,color=violet] ($(15.south) + (0.075,0)$) -- ($(14.north) + (0.075,0)$);

\draw[line width=0.2mm, ->, dashdotted,color=violet] (14.south) -- (13.north);
\draw[line width=0.2mm, ->, densely dotted,color=blue] (14.south east) -- (23.north west);


\draw[line width=0.2mm, ->, densely dotted,color=blue] ($(14.south) + (0.15,0)$) -- ($(13.north) + (0.15,0)$);
\draw[line width=0.2mm, ->, densely dotted,color=blue] (14.south east) -- (23.north west);

\draw[line width=0.2mm, ->, dashdotted,color=violet] (13.south) -- (12.north);
\draw[line width=0.2mm, ->, densely dotted,color=blue] ($(13.south) + (0.15,0)$) -- ($(12.north) + (0.15,0)$);
\draw[line width=0.2mm, ->, densely dotted,color=blue] (13.south east) -- (22.north west);


\draw[line width=0.2mm, ->, dashdotted,color=violet] (12.south) -- (11.north);
\draw[line width=0.2mm, ->, densely dotted,color=blue] ($(12.south) + (0.15,0)$) -- ($(11.north) + (0.15,0)$);
\draw[line width=0.2mm, ->, densely dotted,color=blue] (12.south east) -- (21.north west);





\draw[line width=0.2mm, ->, dashdotted,color=violet] (24.south) -- (23.north);
\draw[line width=0.2mm, ->, densely dotted,color=blue] ($(24.south) + (0.15,0)$) -- ($(23.north) + (0.15,0)$);
\draw[line width=0.2mm, ->, densely dotted,color=blue] (24.south east) -- (32.north west);


\draw[line width=0.2mm, ->, dashdotted,color=violet] (23.south) -- (22.north);
\draw[line width=0.2mm, ->, densely dotted,color=blue] ($(23.south) + (0.15,0)$) -- ($(22.north) + (0.15,0)$);
\draw[line width=0.2mm, ->, densely dotted,color=blue] (23.south east) -- (31.north west);


\draw[line width=0.2mm, ->, dashdotted,color=violet] (22.south) -- (21.north);
\draw[line width=0.2mm, ->, densely dotted,color=blue] ($(22.south) + (0.15,0)$) -- ($(21.north) + (0.15,0)$);
\draw[line width=0.2mm, ->, densely dotted,color=blue] (22.south east) -- (30.north west);

;
\draw[line width=0.2mm, ->, densely dotted,color=blue] (31.south east) -- (41.north west);



%%greenarrows
%\draw[line width=0.2mm, ->,color=green] ($(16.south) - (0.15,0)$) -- ($(15.north) - (0.15,0)$);
%\draw[line width=0.2mm, ->,color=green] ($(15.south) - (0.075,0)$) -- ($(14.north) - (0.075,0)$);
%%\draw[line width=0.2mm, ->,color=green] (14.south east) -- (23.north west); %% schraeger Pfeil wird haendisch ersetzt:
%\draw[line width=0.2mm, ->, color=green] (2.32,3.35 + 0.478) -- (3.32,2.492 + 0.478);
%\draw[line width=0.2mm, ->,color=green] (23.east) -- (33.west);
%%\draw[line width=0.2mm, ->,color=green] (33.south east) -- (42.north west);  %% schraeger Pfeil wird haendisch ersetzt:
%\draw[line width=0.2mm, ->,color=green] (5.78,2.321) -- (7.18,1.12);
%\draw[line width=0.2mm, ->,color=green] (42.south) -- (41.north);
%\draw[line width=0.2mm, ->,color=green] (41.south) -- (40.north);

%bluearrows
%\draw[line width=0.2mm, ->, densely dotted,color=blue] (15.south east) -- (24.north west);  %% schraeger Pfeil wird haendisch ersetzt:
%\draw[line width=0.2mm, ->, densely dotted,color=blue] (2.32,5.35) -- (3.32,4.492);%
%\draw[line width=0.2mm, ->, densely dotted,color=blue] (4,3.8) -- (5.1,2.8 );
\draw[line width=0.2mm, ->, densely dotted,color=blue] (15.south east) -- (24.north west);
\draw[line width=0.2mm, ->, densely dotted,color=blue] (24.south east) -- (32.north west);
\draw[line width=0.2mm, ->, densely dotted,color=blue] (32.south east) -- (42.north west);
\draw[line width=0.2mm, ->, densely dotted,color=blue] (42.south east) -- (51.north west);
%\draw[line width=0.2mm, ->, densely dotted,color=blue] (43.south) -- (42.north);

\scriptsize

%\node[align=center, rotate=-90] at ($(14.north)!.5!(15.south) + (0.32,+0.05)$) {$\mathrm{d}$};
%\node[align=center, rotate=-90] at ($(13.north)!.5!(14.south) + (0.2,+0.05)$) {rot$_1$};
%\node[align=center, rotate=-90] at ($(12.north)!.5!(13.south) + (0.2,+0.05)$) {div$_1$};
%
%\node[align=center, rotate=-90] at ($(23.north)!.5!(24.south) + (0.2,+0.05)$) {rot$_2$};
%
%\node[align=center] at ($(14.east)!.5!(24.west) + (0,0.16)$) {$L$};
%\node[align=center] at ($(13.east)!.5!(23.west) + (0,0.16)$) {$L$};
%\node[align=center] at ($(23.east)!.5!(33.west) + (0,0.16)$) {$K$};
%\node[align=center] at ($(33.east)!.5!(43.west) + (0,0.16)$) {div$_2$};
%
%\node[align=center, rotate=-90] at ($(42.north)!.5!(43.south) + (0.2,+0.05)$) {rot$_1$};
%\node[align=center, rotate=-90] at ($(41.north)!.5!(42.south) + (0.2,+0.05)$) {div$_1$};
%
%\tiny
%\node[align=center, rotate=-90] at ($(22.north)!.5!(23.south) + (0.2,+0.05)$) {div$_1$div$_2$};
%\node[align=center, rotate=-40.63] at ($(6.48,1.7205)  + (0.1,0.0858)$) {div$_2$rot$_2$};
%\node[align=center, rotate=-40.63] at ($(2.75,3.399)  + (0.1,0.0858)$) {$L$rot$_1$};
%\node[align=center, rotate=-40.63] at ($(4.485,3.432)  + (0.1,0.0858)$) {$H$};

%%% the legend

\small

%\node[align=left, color=violet, name=legend] at (4*\x,4*\y) {de Rham\\\color{red}conformal\\\color{green}momentum\\\color{blue}scalar};
%
%\draw[line width=0.2mm, ->, dashdotted,color=violet] ($(legend.west) + (-0.5,2.5*\l)$) -- ($(legend.west) + (0,2.5*\l)$);
%\draw[line width=0.2mm, dashed, ->,color=red] ($(legend.west) + (-0.5,.75*\l)$) -- ($(legend.west) + (0,.75*\l)$);
%\draw[line width=0.2mm, ->,color=green] ($(legend.west) + (-0.5,-\l)$) -- ($(legend.west) + (0,-\l)$);
%\draw[line width=0.2mm, ->, densely dotted,color=blue] ($(legend.west) + (-0.5,-3*\l)$) -- ($(legend.west) + (0,-3*\l)$);
%


\end{tikzpicture}
\caption{Recursion tree for the integral kernels.
The dash-dotted lines describe the contributions from the mass parameter $m$, increasing each power by 2. The dotted lines describe the contributions from the Gauss curvature $\myGauss$, increasing each power by 1. The dashed lines arise from the cosmological constant, and are slanted to the left to visualise the fact that they decrease  powers by 1.
}
   \label{FtreeAll}
\end{figure}


==> treeFigureNoMass.tex <==
%
\begin{figure}
  \centering
%  \includegraphics[width=\textwidth]{complexes.jpg}
\begin{tikzpicture}

\small

\def\x{1.3} %% here, you set the x-distance between the boxes
\def\xy{0.3} %% here, you adjust for slopes
\def\y{1.1} %% here, you set the y-distance between the boxes
\def\z{0}%{0.5} %% here, you set the shift between 4th and 5th row due to the div1div2 term
\def\l{0}%{0.24} %% specify the legend spacing
\def\d{0}%{0.22}
\def\dx{.5}%{0.22} %% shift the left column

{\small

\node[align=center, name=045] at (0.4*\x -\dx ,5*\y +\d) {$ (i,j)$  };
\node[align=center, name=044] at (0.4*\x -\dx,4*\y +\d) {$ i=1 $};
\node[align=center, name=043] at (0.4*\x -\dx,3*\y +\d) {$2 $};
\node[align=center, name=042] at (0.4*\x -\dx,2*\y +\d) {3 };
\node[align=center, name=041] at (0.4*\x -\dx, \y +\d) {4 };
\node[align=center, name=040] at (0.4*\x -\dx, \d) {5 };
}


\node[align=center, name=161] at (\x,5*\y +\d) {$j=1$};
\node[align=center, name=162] at (2*\x,5*\y +\d) {$2$};
\node[align=center, name=163] at (3*\x,5*\y +\d) {$3$};
\node[align=center, name=164] at (4*\x,5*\y +\d) {$4$};
\node[align=center, name=165] at (5*\x,5*\y +\d) {$5$};



\node[align=center, name=11] at (\x,0*\y - \z) {$s^{-8}$};
\node[align=center, name=12] at (\x,\y - \z) {$ s^{-7}$};
\node[align=center, name=13] at (\x,2*\y) {$ s^{-6}$};
\node[align=center, name=14] at (\x,3*\y +\d) {$ s^{-5}$};
\node[align=center, name=15] at (\x,4*\y ) {$ s^{-4}$};



\node[align=center, name=21] at (2*\x,0*\y - \z) {$ s^{-8}$};
\node[align=center, name=22] at (2*\x,\y - \z) {$ s^{-7}$};
\node[align=center, name=23] at (2*\x,2*\y) {$ s^{-6}$};
\node[align=center, name=24] at (2*\x,3*\y +\d) {$ s^{-5}$};


\node[align=center, name=30] at (3*\x,0*\y - \z) {$ s^{-8}$};
\node[align=center, name=31] at (3*\x,\y - \z) {$ s^{-7}$};
\node[align=center, name=32] at (3*\x,2*\y) {$ s^{-6}$};

%\node[align=center, name=40] at (4.2*\x,-\y - \z + 0.2*\y) {$ s^{-l}$};
\node[align=center, name=41] at (4*\x,0*\y - \z) {$ s^{-8}$};
\node[align=center, name=42] at (4*\x,\y - \z) {$ s^{-7}$};
\node[align=center, name=43] at (4*\x,2*\y) {$  $};


\node[align=center, name=51] at (5*\x,0*\y - \z) {$ s^{-8}$};

%%redarrows
%\draw[line width=0.2mm, dashed, ->,color=red] (04.east) -- (14.west);
%\draw[line width=0.2mm, dashed, ->,color=red] (14.east) -- (24.west);
%%\draw[line width=0.2mm, dashed, ->,color=red] (24.south east) -- (33.north west);  %% schraeger Pfeil wird haendisch ersetzt:
%\draw[line width=0.2mm, dashed, ->,color=red] (3.95,3.88) -- (5.02,2.97);
%\draw[line width=0.2mm, dashed, ->,color=red] (33.east) -- (43.west);
%\draw[line width=0.2mm, dashed, ->,color=red] (43.east) -- (53.west);

%lilaarrows
%\draw[line width=0.2mm, ->, dashdotted,color=violet] (16.south) -- (15.north);
%\draw[line width=0.2mm, ->, dashdotted,color=violet] (42.south) -- (41.north);
\draw[line width=0.2mm, ->, densely dotted,color=blue] ($(42.south) + (0.15,0)$) -- ($(41.north) + (0.15,0)$);

%\draw[line width=0.2mm, ->, dashdotted,color=violet] (15.south) -- (14.north);
\draw[line width=0.2mm, ->, densely dotted,color=blue] ($(15.south) + (0.15,0)$) -- ($(14.north) + (0.15,0)$);
%\draw[line width=0.2mm, ->, dashdotted,color=violet] (32.south) -- (31.north);
\draw[line width=0.2mm, ->, densely dotted,color=blue] ($(32.south) + (0.15,0)$) -- ($(31.north) + (0.15,0)$);
%\draw[line width=0.2mm, ->, dashdotted,color=violet] (31.south) -- (30.north);
\draw[line width=0.2mm, ->, densely dotted,color=blue] ($(31.south) + (0.15,0)$) -- ($(30.north) + (0.15,0)$);
%\draw[line width=0.2mm, ->, dashdotted,color=violet] ($(15.south) + (0.075,0)$) -- ($(14.north) + (0.075,0)$);

%\draw[line width=0.2mm, ->, dashdotted,color=violet] (14.south) -- (13.north);
\draw[line width=0.2mm, ->,   dotted,color=blue] (14.south east) -- (23.north west);


\draw[line width=0.2mm, ->, densely dotted,color=blue] ($(14.south) + (0.15,0)$) -- ($(13.north) + (0.15,0)$);
\draw[line width=0.2mm, ->,   dotted,color=blue] (14.south east) -- (23.north west);

%\draw[line width=0.2mm, ->, dashdotted,color=violet] (13.south) -- (12.north);
\draw[line width=0.2mm, ->, densely dotted,color=blue] ($(13.south) + (0.15,0)$) -- ($(12.north) + (0.15,0)$);
\draw[line width=0.2mm, ->,   dotted,color=blue] (13.south east) -- (22.north west);


%\draw[line width=0.2mm, ->, dashdotted,color=violet] (12.south) -- (11.north);
\draw[line width=0.2mm, ->, densely dotted,color=blue] ($(12.south) + (0.15,0)$) -- ($(11.north) + (0.15,0)$);
\draw[line width=0.2mm, ->,   dotted,color=blue] (12.south east) -- (21.north west);





%\draw[line width=0.2mm, ->, dashdotted,color=violet] (24.south) -- (23.north);
\draw[line width=0.2mm, ->, densely dotted,color=blue] ($(24.south) + (0.15,0)$) -- ($(23.north) + (0.15,0)$);
\draw[line width=0.2mm, ->,   dotted,color=blue] (24.south east) -- (32.north west);


%\draw[line width=0.2mm, ->, dashdotted,color=violet] (23.south) -- (22.north);
\draw[line width=0.2mm, ->, densely dotted,color=blue] ($(23.south) + (0.15,0)$) -- ($(22.north) + (0.15,0)$);
\draw[line width=0.2mm, ->, dotted,color=blue] (23.south east) -- (31.north west);


%\draw[line width=0.2mm, ->, dashdotted,color=violet] (22.south) -- (21.north);
\draw[line width=0.2mm, ->, densely dotted,color=blue] ($(22.south) + (0.15,0)$) -- ($(21.north) + (0.15,0)$);
\draw[line width=0.2mm, ->,   dotted,color=blue] (22.south east) -- (30.north west);

;
\draw[line width=0.2mm, ->,   dotted,color=blue] (31.south east) -- (41.north west);



%%greenarrows
%\draw[line width=0.2mm, ->,color=green] ($(16.south) - (0.15,0)$) -- ($(15.north) - (0.15,0)$);
%\draw[line width=0.2mm, ->,color=green] ($(15.south) - (0.075,0)$) -- ($(14.north) - (0.075,0)$);
%%\draw[line width=0.2mm, ->,color=green] (14.south east) -- (23.north west); %% schraeger Pfeil wird haendisch ersetzt:
%\draw[line width=0.2mm, ->, color=green] (2.32,3.35 + 0.478) -- (3.32,2.492 + 0.478);
%\draw[line width=0.2mm, ->,color=green] (23.east) -- (33.west);
%%\draw[line width=0.2mm, ->,color=green] (33.south east) -- (42.north west);  %% schraeger Pfeil wird haendisch ersetzt:
%\draw[line width=0.2mm, ->,color=green] (5.78,2.321) -- (7.18,1.12);
%\draw[line width=0.2mm, ->,color=green] (42.south) -- (41.north);
%\draw[line width=0.2mm, ->,color=green] (41.south) -- (40.north);

%bluearrows
%\draw[line width=0.2mm, ->, densely dotted,color=blue] (15.south east) -- (24.north west);  %% schraeger Pfeil wird haendisch ersetzt:
%\draw[line width=0.2mm, ->, densely dotted,color=blue] (2.32,5.35) -- (3.32,4.492);%
%\draw[line width=0.2mm, ->, densely dotted,color=blue] (4,3.8) -- (5.1,2.8 );
\draw[line width=0.2mm, ->,   dotted,color=blue] (15.south east) -- (24.north west);
\draw[line width=0.2mm, ->,   dotted,color=blue] (24.south east) -- (32.north west);
\draw[line width=0.2mm, ->,   dotted,color=blue] (32.south east) -- (42.north west);
\draw[line width=0.2mm, ->,   dotted,color=blue] (42.south east) -- (51.north west);
%\draw[line width=0.2mm, ->, densely dotted,color=blue] (43.south) -- (42.north);

\scriptsize

%\node[align=center, rotate=-90] at ($(14.north)!.5!(15.south) + (0.32,+0.05)$) {$\mathrm{d}$};
%\node[align=center, rotate=-90] at ($(13.north)!.5!(14.south) + (0.2,+0.05)$) {rot$_1$};
%\node[align=center, rotate=-90] at ($(12.north)!.5!(13.south) + (0.2,+0.05)$) {div$_1$};
%
%\node[align=center, rotate=-90] at ($(23.north)!.5!(24.south) + (0.2,+0.05)$) {rot$_2$};
%
%\node[align=center] at ($(14.east)!.5!(24.west) + (0,0.16)$) {$L$};
%\node[align=center] at ($(13.east)!.5!(23.west) + (0,0.16)$) {$L$};
%\node[align=center] at ($(23.east)!.5!(33.west) + (0,0.16)$) {$K$};
%\node[align=center] at ($(33.east)!.5!(43.west) + (0,0.16)$) {div$_2$};
%
%\node[align=center, rotate=-90] at ($(42.north)!.5!(43.south) + (0.2,+0.05)$) {rot$_1$};
%\node[align=center, rotate=-90] at ($(41.north)!.5!(42.south) + (0.2,+0.05)$) {div$_1$};
%
%\tiny
%\node[align=center, rotate=-90] at ($(22.north)!.5!(23.south) + (0.2,+0.05)$) {div$_1$div$_2$};
%\node[align=center, rotate=-40.63] at ($(6.48,1.7205)  + (0.1,0.0858)$) {div$_2$rot$_2$};
%\node[align=center, rotate=-40.63] at ($(2.75,3.399)  + (0.1,0.0858)$) {$L$rot$_1$};
%\node[align=center, rotate=-40.63] at ($(4.485,3.432)  + (0.1,0.0858)$) {$H$};

%%% the legend

\small

%\node[align=left, color=violet, name=legend] at (4*\x,4*\y) {de Rham\\\color{red}conformal\\\color{green}momentum\\\color{blue}scalar};
%
%\draw[line width=0.2mm, ->, dashdotted,color=violet] ($(legend.west) + (-0.5,2.5*\l)$) -- ($(legend.west) + (0,2.5*\l)$);
%\draw[line width=0.2mm, dashed, ->,color=red] ($(legend.west) + (-0.5,.75*\l)$) -- ($(legend.west) + (0,.75*\l)$);
%\draw[line width=0.2mm, ->,color=green] ($(legend.west) + (-0.5,-\l)$) -- ($(legend.west) + (0,-\l)$);
%\draw[line width=0.2mm, ->, densely dotted,color=blue] ($(legend.west) + (-0.5,-3*\l)$) -- ($(legend.west) + (0,-3*\l)$);
%


\end{tikzpicture}
\caption{Highest powers of $s^{-1}$ in
$\protect \overadd{i,j}{\psi}$
when $  m= 0$,  $\alpha \in \R$.   The structure of the tree for
$\protect \overadd{i,j}{\chi}$ is identical after replacing $(i,j)$ in the table by $(i-1,j-1)$, thus $(1,1)$ becomes $(0,0)$, etc.
}
   \label{FtreeNoMass}
\end{figure}


==> treeFigureOnlyHighest.tex <==
%
\begin{figure}
  \centering
%  \includegraphics[width=\textwidth]{complexes.jpg}
\begin{tikzpicture}

\small

\def\x{1.3} %% here, you set the x-distance between the boxes
\def\xy{0.3} %% here, you adjust for slopes
\def\y{1.1} %% here, you set the y-distance between the boxes
\def\z{0}%{0.5} %% here, you set the shift between 4th and 5th row due to the div1div2 term
\def\l{0}%{0.24} %% specify the legend spacing
\def\d{0}%{0.22}
\def\dx{.5}%{0.22} %% shift the left column

{\small

\node[align=center, name=045] at (0.4*\x -\dx ,5*\y +\d) {$ (i,j)$  };
\node[align=center, name=044] at (0.4*\x -\dx,4*\y +\d) {$ i=1 $};
\node[align=center, name=043] at (0.4*\x -\dx,3*\y +\d) {$2 $};
\node[align=center, name=042] at (0.4*\x -\dx,2*\y +\d) {3 };
\node[align=center, name=041] at (0.4*\x -\dx, \y +\d) {4 };
\node[align=center, name=040] at (0.4*\x -\dx, \d) {5 };
}

\node[align=center, name=11] at (\x,0*\y - \z) {$s^{-12}$};
\node[align=center, name=12] at (\x,\y - \z) {$ s^{-10}$};
\node[align=center, name=13] at (\x,2*\y) {$ s^{-8}$};
\node[align=center, name=14] at (\x,3*\y +\d) {$ s^{-6}$};
\node[align=center, name=24] at (2*\x,3*\y +\d) {$ s^{-5}$};
\node[align=center, name=15] at (\x,4*\y ) {$ s^{-4}$};

\node[align=center, name=161] at (\x,5*\y +\d) {$j=1$};
\node[align=center, name=162] at (2*\x,5*\y +\d) {$2$};
\node[align=center, name=163] at (3*\x,5*\y +\d) {$3$};
\node[align=center, name=164] at (4*\x,5*\y +\d) {$4$};
\node[align=center, name=165] at (5*\x,5*\y +\d) {$5$};

\node[align=center, name=21] at (2*\x,0*\y - \z) {$ s^{-11}$};
\node[align=center, name=30] at (3*\x,0*\y - \z) {$ s^{-10}$};
\node[align=center, name=22] at (2*\x,\y - \z) {$ s^{-9}$};
\node[align=center, name=31] at (3*\x,\y - \z) {$ s^{-8}$};
\node[align=center, name=23] at (2*\x,2*\y) {$ s^{-7}$};
\node[align=center, name=32] at (3*\x,2*\y) {$ s^{-6}$};


%\node[align=center, name=40] at (4.2*\x,-\y - \z + 0.2*\y) {$ s^{-l}$};
\node[align=center, name=41] at (4*\x,0*\y - \z) {$ s^{-9}$};
\node[align=center, name=42] at (4*\x,\y - \z) {$ s^{-7}$};
\node[align=center, name=43] at (4*\x,2*\y) {$  $};


\node[align=center, name=51] at (5*\x,0*\y - \z) {$ s^{-8}$};
 
%lilaarrows 

\draw[line width=0.2mm, ->, dashdotted,color=violet] (42.south) -- (41.north);
%\draw[line width=0.2mm, ->, densely dotted,color=blue] ($(42.south) + (0.15,0)$) -- ($(41.north) + (0.15,0)$);

\draw[line width=0.2mm, ->, dashdotted,color=violet] (15.south) -- (14.north);
%\draw[line width=0.2mm, ->, densely dotted,color=blue] ($(15.south) + (0.15,0)$) -- ($(14.north) + (0.15,0)$);

\draw[line width=0.2mm, ->, dashdotted,color=violet] (32.south) -- (31.north);
%\draw[line width=0.2mm, ->, densely dotted,color=blue] ($(32.south) + (0.15,0)$) -- ($(31.north) + (0.15,0)$);

\draw[line width=0.2mm, ->, dashdotted,color=violet] (31.south) -- (30.north);
%\draw[line width=0.2mm, ->, densely dotted,color=blue] ($(31.south) + (0.15,0)$) -- ($(30.north) + (0.15,0)$);
%\draw[line width=0.2mm, ->, dashdotted,color=violet] ($(15.south) + (0.075,0)$) -- ($(14.north) + (0.075,0)$);

\draw[line width=0.2mm, ->, dashdotted,color=violet] (14.south) -- (13.north);
\draw[line width=0.2mm, ->, densely dotted,color=blue] (14.south east) -- (23.north west);


%\draw[line width=0.2mm, ->, densely dotted,color=blue] ($(14.south) + (0.15,0)$) -- ($(13.north) + (0.15,0)$);
\draw[line width=0.2mm, ->, densely dotted,color=blue] (14.south east) -- (23.north west);

\draw[line width=0.2mm, ->, dashdotted,color=violet] (13.south) -- (12.north);
%\draw[line width=0.2mm, ->, densely dotted,color=blue] ($(13.south) + (0.15,0)$) -- ($(12.north) + (0.15,0)$);
\draw[line width=0.2mm, ->, densely dotted,color=blue] (13.south east) -- (22.north west);


\draw[line width=0.2mm, ->, dashdotted,color=violet] (12.south) -- (11.north);
%\draw[line width=0.2mm, ->, densely dotted,color=blue] ($(12.south) + (0.15,0)$) -- ($(11.north) + (0.15,0)$);
\draw[line width=0.2mm, ->, densely dotted,color=blue] (12.south east) -- (21.north west);





\draw[line width=0.2mm, ->, dashdotted,color=violet] (24.south) -- (23.north);
%\draw[line width=0.2mm, ->, densely dotted,color=blue] ($(24.south) + (0.15,0)$) -- ($(23.north) + (0.15,0)$);
\draw[line width=0.2mm, ->, densely dotted,color=blue] (24.south east) -- (32.north west);


\draw[line width=0.2mm, ->, dashdotted,color=violet] (23.south) -- (22.north);
%\draw[line width=0.2mm, ->, densely dotted,color=blue] ($(23.south) + (0.15,0)$) -- ($(22.north) + (0.15,0)$);
\draw[line width=0.2mm, ->, densely dotted,color=blue] (23.south east) -- (31.north west);


\draw[line width=0.2mm, ->, dashdotted,color=violet] (22.south) -- (21.north);
%\draw[line width=0.2mm, ->, densely dotted,color=blue] ($(22.south) + (0.15,0)$) -- ($(21.north) + (0.15,0)$);
\draw[line width=0.2mm, ->, densely dotted,color=blue] (22.south east) -- (30.north west);

;
\draw[line width=0.2mm, ->, densely dotted,color=blue] (31.south east) -- (41.north west);



\draw[line width=0.2mm, ->, densely dotted,color=blue] (15.south east) -- (24.north west);
\draw[line width=0.2mm, ->, densely dotted,color=blue] (24.south east) -- (32.north west);
\draw[line width=0.2mm, ->, densely dotted,color=blue] (32.south east) -- (42.north west);
\draw[line width=0.2mm, ->, densely dotted,color=blue] (42.south east) -- (51.north west);
%\draw[line width=0.2mm, ->, densely dotted,color=blue] (43.south) -- (42.north);



\end{tikzpicture}
\caption{Highest powers of $s^{-1}$ in
$\protect \overadd{i,j}{\psi}$
when $m\ne 0$.
The dash-dotted lines describe the contributions from the mass parameter $m$, corresponding to an increase of the highest power by 2. The dotted lines describe the contributions from \eqref{16VIII22.12}, increasing the power by 1.
The tree for
$\protect \overadd{i,j}{\chi}$ is identical after replacing $(i,j)$ in the table by $(i-1,j-1)$.
}
   \label{Ftree}
\end{figure} 
